LightSABRE: A Lightweight and Enhanced SABRE Algorithm

We introduce LightSABRE, a significant enhancement of the SABRE algorithm that advances both runtime efficiency and circuit quality. LightSABRE addresses the increasing demands of modern quantum hardware, which can now accommodate complex scenarios, and circuits with millions of gates. Through iterative development within Qiskit, primarily using the Rust programming language, we have achieved a version of the algorithm in Qiskit 1.2.0 that is approximately 200 times faster than the implementation in Qiskit 0.20.1, which already introduced key improvements like the release valve mechanism. Additionally, when compared to the SABRE algorithm presented in Li et al., LightSABRE delivers an average decrease of 18.9\% in SWAP gate count across the same benchmark circuits. Unlike SABRE, which struggles with scalability and convergence on large circuits, LightSABRE delivers consistently high-quality routing solutions, enabling the efficient execution of large quantum circuits on near-term and future quantum devices. LightSABRE's improvements in speed, scalability, and quality position it as a critical tool for optimizing quantum circuits in the context of evolving quantum hardware and error correction techniques.

==> figure_generation/control_flow.tex <==
\newsavebox{\genericfilt}
\savebox{\genericfilt}{%
    \begin{tikzpicture}[
            qubit/.style={draw, fill=blue!10, circle, minimum size=0.6cm},
            cbit/.style={draw, fill=red!10, circle, minimum size=0.6cm},
            gate/.style={draw, fill=green!20, circle, minimum size=0.5cm},
            edge/.style={->, thick},
            label/.style={midway, fill=white, inner sep=1pt},
            node distance=1cm,on grid
        ]
        \node[draw] (title) at (0,0) {if-else};
        \node[qubit, below right=1cm of title] (q1_1) {$q_1$};
        \node[gate, below=1cm of q1_1] (h) {h};

        \draw [dashed] (0,-0.5) -- (0,-1.5);

        \node[qubit, below left=1cm of title] (q1_2) {$q_1$};
        \node[gate, below=1cm of q1_2] (x) {x};

        \draw[edge] (q1_1.south) -- (h.north) node[label] {$q_1$};
        \draw[edge] (q1_2.south) -- (x.north) node[label] {$q_1$};
    \end{tikzpicture}%
}

\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  qubit/.style={draw, fill=blue!10, circle, minimum size=0.8cm},
  cbit/.style={draw, fill=red!10, circle, minimum size=0.8cm},
  gate/.style={draw, fill=green!20, circle, minimum size=1.0cm},
  edge/.style={->, thick},
  label/.style={midway, fill=white, inner sep=1pt},
  node distance=1cm,on grid
]

%\draw[help lines] (-3,-5) grid (3,4);

\node[qubit] (q0) at (1,3) {$q_0$};
\node[qubit, right= of q0] (q1) {$q_1$};
\node[cbit] (c0) at (0,3) {$c_0$};
\node[cbit, left= of c0] (c1) {$c_1$};

\node[gate, below=2cm of q0] (h1) {h};
\node[gate, below=4cm of c0, xshift=0cm] (measure1) {meas};

\draw (2,-4) node[draw](ifelse){\usebox{\genericfilt}};

\node[gate, below=3cm of ifelse, xshift=-3cm] (measure2) {meas};

\draw[edge] (q0.south) -- (h1.north) node[label] {$q_0$};
\draw[edge] (h1.south) -- (measure1.north east) node[label] {$q_0$};
\draw[edge] (measure1.south) -- (ifelse.north west) node[label] {$c_0$};
\draw[edge] (q1.south) -- (ifelse.north) node[label] {$q_1$};
\draw[edge] (c0.south) -- (measure1.north) node[label, pos=0.6] {$c_0$};
\draw[edge] (c1.south) -- (measure2.north) node[label, pos=0.6] {$c_1$};
\draw[edge] (ifelse.south) -- (measure2.north east) node[label, pos=0.6] {$q_1$};

\end{tikzpicture}


==> figure_generation/infinite_circuit.tex <==
\begin{tikzpicture}[%
  every node/.style={
    inner sep=0mm,
  },
  track/.style={
    draw=black,
  },
  layer box/.style={
    draw=#1,
    dashed,
    rounded corners,
  },
  gate/.style={
    draw=#1,
    thick,
    shorten <=-2.5pt,
    shorten >=-2.5pt,
    {Circle[length=5pt]}-{Circle[length=5pt]},
  },
  cost brace/.style={
    draw,
    decorate,
    decoration={brace,raise=4pt, amplitude=4pt},
  },
  cost node/.style={
    midway,
    right=10pt,
  },
]
\makeatletter
\newlength\inf@qubitsep\setlength\inf@qubitsep{5mm}
\newlength\inf@layersep\setlength\inf@layersep{8mm}
\newcommand*\inf@maxlayer{5}
\newcommand*\inf@maxqubit{12}

\foreach \q in {0, 1, ..., \inf@maxqubit} {
  \coordinate (q\q-l) at ($ (0, -\q * \inf@qubitsep) $);
  \foreach \i in {0, 1, ..., \inf@maxlayer} {
    \coordinate (q\q-layer\i) at ($ (q\q-l) + 0.5*(\inf@layersep, 0) + \i *(\inf@layersep, 0) $);
  }
  \coordinate (q\q-r) at ($ (q\q-layer\inf@maxlayer) + 0.5*(\inf@layersep, 0) $);

  \path [track] (q\q-l) node [left=2mm] {$q_{\q}$} -- (q\q-r);
}
\path [gate=black] (q0-layer0) -- (q12-layer0);
\path [gate=black] (q1-layer1) -- (q11-layer1);
\path [gate=black] (q2-layer2) -- (q10-layer2);
\path [gate=black] (q3-layer3) -- (q9-layer3);
\path [gate=solblue] (q5-layer4) -- (q7-layer4);
\path [gate=black] (q4-layer5) -- (q5-layer5);
\path [gate=black] (q7-layer5) -- (q8-layer5);

% Usage: \inf@layerbox{color}{top left}{bottom right}{node text}
\newcommand*\inf@layerbox[4]{%
  \path let \p1 = (0.4\inf@layersep, 0.4\inf@qubitsep) in 
    [layer box=#1] ([shift={(-\x1,\y1)}]#2) rectangle ([shift={(\x1,-\y1)}]#3);
  \path (#3 -| #2) -- (#3) node [midway, below=0.6\inf@qubitsep, color=#1] {#4};
}
\inf@layerbox{solblue}{q0-layer0}{q12-layer4}{Front layer};
\inf@layerbox{solred}{q0-layer5}{q12-layer5}{Extended set};

\path [cost brace] (q0-r) -- (q3-r) node [cost node] {$0$};
\path              (q3-r) -- (q4-r) node [cost node] {$w - 1$};
\path              (q4-r) -- (q5-r) node [cost node] {$1$};
\path [cost brace] (q5-r) -- (q7-r) node [cost node, name=midlabel] {$w - 1$};
\path              (q7-r) -- (q8-r) node [cost node] {$1$};
\path              (q8-r) -- (q9-r) node [cost node] {$w - 1$};
\path [cost brace] (q9-r) -- (q12-r) node [cost node] {$0$};
\node [right=3mm of midlabel, anchor=north, rotate=90] {Cost of making swap};

\makeatother
\end{tikzpicture}%

